DisaggKD: Efficient Knowledge Distillation through Teacher-Student Disaggregation and a Fused Loss

Knowledge distillation (KD) frameworks place teacher and student on the same GPUs, so per-GPU memory limits the teachers that fit. DisaggKD separates them across nodes: teacher replicas stream hidden states to the student, a KD loss over row windows and vocabulary shards equals the full-vocabulary loss in exact arithmetic without forming the full-vocabulary logits, and a prefetch ring paces producer and trainer. Closed-form memory and traffic models locate the memory limits of each layout. On the Qwen3.5-35B-A3B to 9B pair, the disaggregated layout matches the LM loss of the colocated run with the same loss and is faster than that run; our fused loss also lets a colocated run train on as few nodes at faster speed, while the split is memory efficient when the student spans several nodes. On the larger pairs, colocated runs with a fused loss still run OOM where the split trains, because teacher weights and student states fill the budget.

==> figs/fig_algorithm.tex <==
\begingroup\medmuskip=2mu plus 1mu minus 1mu\thickmuskip=3mu plus 1mu minus 1mu
\begin{tikzpicture}[font=\small, >={Stealth[length=4pt]},
  blk/.style={draw=black!65, rounded corners=2pt, inner sep=2pt, align=center},
  band/.style={draw=black!55, line width=0.3pt, inner sep=0pt},
  rk0/.style={fill=gray!22}, rkj/.style={fill=orange!55}, rkL/.style={fill=pink!35},
  htk/.style={fill=blue!45!cyan!45}, hsk/.style={fill=green!45!black!35},
  proc/.style={draw=black!60, rounded corners=2pt, fill=gray!6, inner sep=2pt, align=center},
  hdr/.style={font=\small\bfseries, anchor=base},
  red/.style={red!60!black}]

\begin{scope}[yshift=0.3cm]
\draw[blk, fill=gray!8] (0.0,5.25) rectangle (2.1,7.05);
\node[font=\small\bfseries] at (1.05,6.15) {producer};
\draw[->, line width=1.1pt] (2.1,6.15) -- (3.85,6.15);
\node[anchor=south] at (2.98,6.2) {$\bm{H}_t^{(q)}$};

\node[anchor=east] at (5.0,7.50) {tp rank};
\foreach \x/\lab in {5.85/{$0$}, 7.65/{$j$}, 9.45/{$\mathrm{tp}{-}1$}}
  \node at (\x,7.50) {\lab};
\node[rotate=90] at (4.15,6.15) {cp rank};
\foreach \y/\lab in {7.05/{$0$}, 6.15/{$q$}, 5.25/{$\mathrm{cp}{-}1$}}
  \node[anchor=east] at (5.0,\y) {\lab};
\foreach \y in {7.05, 6.15, 5.25} {
  \draw[band, rk0] (5.25,\y-0.21) rectangle +(1.2cm,0.42cm);
  \draw[band, rkj] (7.05,\y-0.21) rectangle +(1.2cm,0.42cm);
  \draw[band, rkL] (8.85,\y-0.21) rectangle +(1.2cm,0.42cm);
  \foreach \d in {-1,0,1} {\fill (6.75+0.11*\d,\y) circle (0.02); \fill (8.55+0.11*\d,\y) circle (0.02);}
}
\foreach \y in {6.60, 5.70}
  \foreach \x in {5.85, 7.65, 9.45}
    \foreach \d in {-1,0,1} \fill (\x,\y+0.11*\d) circle (0.02);
\draw[draw=black, line width=1.3pt, rkj] (7.05,5.94) rectangle +(1.2cm,0.42cm);
\node at (7.65,6.15) {$\bm{Z}_x^{(q,j)}$};

\draw[dashed, draw=orange!70!black, rounded corners=2pt, line width=0.5pt] (10.30,4.95) rectangle (15.6,7.0);
\node[anchor=south west, align=left, inner sep=0pt] at (10.30,7.05) {slots (columns),\\windows (bars)};
\foreach \x in {11.40,12.60} \foreach \q in {0,...,5} \draw[band, fill=cyan!12] (\x,6.72-0.30*\q) rectangle +(1.0cm,0.2cm);
\draw[band, htk] (11.40,6.72-0.30*3) rectangle +(1.0cm,0.2cm);
\draw[band, htk] (12.60,6.72-0.30*3) rectangle +(1.0cm,0.2cm);
\foreach \d in {-1,0,1} \fill (14.55+0.11*\d,5.97) circle (0.02);
\node[anchor=east] at (11.32,6.82) {$0$};
\node[anchor=east] at (11.32,5.92) {$k$};
\node[anchor=east] at (11.32,5.32) {$K{-}1$};

\end{scope}

\node[hdr] at (2.8,4.56) {(a) Window $k$};
\draw[band, htk] (0.0,2.85) rectangle +(1.5cm,0.8cm);   \node at (0.75,3.25) {$\bm{H}_{t,k}^{(q)}$};
\node at (1.77,3.25) {$\times$};
\draw[band, rkj] (2.05,2.85) rectangle +(1.35cm,0.8cm);  \node at (2.725,3.25) {$\bm{W}_t^{(j)}$};
\node at (3.68,3.25) {$=$};
\draw[band, rkj] (3.95,2.70) rectangle +(1.7cm,1.15cm);  \node at (4.80,3.55) {$\bm{Z}_{t,k}^{(q,j)}$};
\draw[fill=white, draw=black!60, line width=0.3pt] (3.99,2.74) rectangle +(1.62cm,0.42cm);  \node at (4.80,2.95) {$\bm{z}_t^{(j)}$};
\draw[band, hsk] (0.0,0.40) rectangle +(1.5cm,0.8cm);   \node at (0.75,0.80) {$\bm{H}_{s,k}^{(q)}$};
\node at (1.77,0.80) {$\times$};
\draw[band, rkj] (2.05,0.40) rectangle +(1.35cm,0.8cm);  \node at (2.725,0.80) {$\bm{W}_s^{(j)}$};
\node at (3.68,0.80) {$=$};
\draw[band, rkj] (3.95,0.25) rectangle +(1.7cm,1.15cm);  \node at (4.80,1.10) {$\bm{Z}_{s,k}^{(q,j)}$};
\draw[fill=white, draw=black!60, line width=0.3pt] (3.99,0.29) rectangle +(1.62cm,0.42cm);  \node at (4.80,0.50) {$\bm{z}_s^{(j)}$};

\node[hdr] at (8.40,4.56) {(b) Row $i$ of cell $(q,j)$};
\draw[rounded corners=2pt, draw=red!50!black, fill=red!4, line width=0.5pt] (6.10,-0.12) rectangle (10.80,4.25);
\node[anchor=north west, font=\small\bfseries] at (6.18,4.22) {fused kernel};
\node[anchor=north west] at (6.18,3.72) {$m_{x,u},\,a_{x,u},\,c_u$ \eqref{eq:running}};

\node[anchor=north west] at (6.18,3.25) {$\bm{z}_t^{(j)}$};
\foreach \q/\h in {0/0.22, 1/0.40, 2/0.28, 3/0.58, 4/0.34, 5/0.48, 6/0.52, 7/0.27}
  \draw[fill=gray!35, draw=black!45, line width=0.2pt] (6.62+0.30*\q,2.22) rectangle +(0.20cm,\h cm);
\draw[red, line width=0.9pt] (6.57,2.48) -- (6.92,2.48) -- (6.92,2.66) -- (7.52,2.66) -- (7.52,2.84) -- (9.07,2.84);
\node[anchor=west, red] at (9.14,2.84) {$m_{t,u}$};
\draw[->, line width=0.6pt, black!60] (6.57,2.17) -- (9.07,2.17);
\node[anchor=north west] at (6.57,2.14) {$u{=}0$};
\node[anchor=north east] at (10.65,2.14) {$u{=}V_{\mathrm{loc}}{-}1$};

\node[anchor=north west] at (6.18,1.55) {$\bm{z}_s^{(j)}$};
\foreach \q/\h in {0/0.24, 1/0.16, 2/0.35, 3/0.21, 4/0.44, 5/0.26, 6/0.19, 7/0.30}
  \draw[fill=gray!35, draw=black!45, line width=0.2pt] (6.62+0.30*\q,0.52) rectangle +(0.20cm,\h cm);
\draw[red, line width=0.9pt] (6.57,0.80) -- (7.22,0.80) -- (7.22,0.91) -- (7.82,0.91) -- (7.82,1.00) -- (9.07,1.00);
\node[anchor=west, red] at (9.14,1.00) {$m_{s,u}$};
\draw[->, line width=0.6pt, black!60] (6.57,0.47) -- (9.07,0.47);
\node[anchor=north west] at (6.57,0.44) {$u{=}0$};
\node[anchor=north east] at (10.65,0.44) {$u{=}V_{\mathrm{loc}}{-}1$};

\node[proc, minimum width=4.25cm, minimum height=0.95cm] (mx) at (13.52,3.45) {MAX all-reduce\\$m_x$ \eqref{eq:combine}};
\node[proc, minimum width=4.25cm, minimum height=0.95cm] (sm) at (13.52,1.95) {rescale, SUM all-reduce\\$a_x$, $c$ \eqref{eq:combine}};
\node[proc, fill=red!4, minimum width=4.25cm, minimum height=0.75cm] (loss) at (13.52,0.45) {row losses $\mathrm{KD}_i$, $\mathrm{CE}_i$ \eqref{eq:rowloss}};
\draw[->] (10.80,3.45) -- (mx.west);
\draw[->] (mx.south) -- (sm.north);
\draw[->] (sm.south) -- (loss.north);

\draw[->, dashed, black!60] (5.61,2.95) -- (5.85,2.95) -- (5.85,2.60) -- (6.50,2.60);
\draw[->, dashed, black!60] (5.61,0.50) -- (5.85,0.50) -- (5.85,0.85) -- (6.50,0.85);

\draw[draw=black!45, line width=0.3pt] (0.0,-0.95) rectangle (15.6,-0.45);
\draw[band, rkj] (0.15,-0.78) rectangle +(0.40cm,0.22cm);
\node[anchor=west] at (0.62,-0.67) {tp rank $j$};
\draw[band, htk] (3.05,-0.78) rectangle +(0.40cm,0.22cm);
\node[anchor=west] at (3.52,-0.67) {teacher};
\draw[band, hsk] (5.70,-0.78) rectangle +(0.40cm,0.22cm);
\node[anchor=west] at (6.17,-0.67) {student};
\draw[fill=white, draw=black!60, line width=0.3pt] (8.30,-0.78) rectangle +(0.40cm,0.22cm);
\node[anchor=west] at (8.77,-0.67) {row $i$};
\draw[red, line width=0.9pt] (10.50,-0.67) -- (10.90,-0.67);
\node[anchor=west] at (10.97,-0.67) {running max};
\draw[draw=black, line width=1.3pt, rkj] (13.05,-0.78) rectangle +(0.40cm,0.22cm);
\node[anchor=west] at (13.52,-0.67) {bold cell};
\end{tikzpicture}
\endgroup


==> figs/fig_curves.tex <==
\begin{tikzpicture}
\pgfplotsset{
  compat=1.17,
  cpanel/.style={
    width=5.6cm, height=3.3cm, scale only axis,
    title style={yshift=-2pt},
    grid=major, grid style={gray!25, line width=0.3pt},
    axis line style={line width=0.4pt}, tick style={line width=0.4pt},
    unbounded coords=jump, xmin=0, xmax=400, xtick={0,100,200,300,400},
    xlabel={iteration}, ylabel={KD loss},
  },
  rawl/.style={line width=0.35pt, opacity=0.28, forget plot},
  main/.style={blue!65!black, line width=1.1pt},
  alt/.style={orange!85!red, line width=1.1pt, dashed},
}
\tikzset{lab/.style={font=\footnotesize, inner sep=1pt}}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.6cm, vertical sep=2.1cm}]
\nextgroupplot[cpanel, title={Qwen3.5-35B $\rightarrow$ 9B}, ymin=2.1, ymax=2.5, xmax=200, xtick={0,50,100,150,200},
  legend to name=legendcurves, legend columns=2,
  legend style={draw=none, /tikz/every even column/.append style={column sep=8pt}}]
\addplot[rawl, main] table[x=it, y=kd, col sep=comma] {figs/p1_ours3n.csv};
\addplot[main] table[x=it, y=kd_s, col sep=comma] {figs/p1_ours3n.csv};
\addlegendentry{smaller node set}
\addplot[rawl, alt] table[x=it, y=kd, col sep=comma] {figs/p1_ours4n.csv};
\addplot[alt] table[x=it, y=kd_s, col sep=comma] {figs/p1_ours4n.csv};
\addlegendentry{equal node count}
\node[lab, blue!65!black] at (axis cs:150,2.43) {200 iter};
\node[lab, orange!85!red] at (axis cs:150,2.155) {200 iter};
\nextgroupplot[cpanel, title={Qwen3-235B $\rightarrow$ 30B}, ymin=1.8, ymax=2.3, xmax=200, xtick={0,50,100,150,200}]
\node[lab, blue!65!black] at (axis cs:105,2.14) {200 iter};
\node[lab, orange!85!red] at (axis cs:150,1.91) {200 iter};
\addplot[rawl, main] table[x=it, y=kd, col sep=comma] {figs/p2_ours3n.csv};
\addplot[main] table[x=it, y=kd_s, col sep=comma] {figs/p2_ours3n.csv};
\addplot[rawl, alt] table[x=it, y=kd, col sep=comma] {figs/p2_ours8n.csv};
\addplot[alt] table[x=it, y=kd_s, col sep=comma] {figs/p2_ours8n.csv};
\nextgroupplot[cpanel, title={Nemotron-Ultra $\rightarrow$ Nano}, ymin=1.7, ymax=2.3, xmax=200, xtick={0,50,100,150,200}]
\node[lab, blue!65!black] at (axis cs:120,2.06) {200 iter};
\node[lab, orange!85!red] at (axis cs:150,1.77) {200 iter};
\addplot[rawl, main] table[x=it, y=kd, col sep=comma] {figs/p4_ours4n.csv};
\addplot[main] table[x=it, y=kd_s, col sep=comma] {figs/p4_ours4n.csv};
\addplot[rawl, alt] table[x=it, y=kd, col sep=comma] {figs/p4_ours8n.csv};
\addplot[alt] table[x=it, y=kd_s, col sep=comma] {figs/p4_ours8n.csv};
\nextgroupplot[cpanel, title={Llama-3.1-405B $\rightarrow$ 70B}, ymin=1.7, ymax=2.0]
\node[lab, blue!65!black] at (axis cs:300,1.955) {400 iter};
\addplot[rawl, main] table[x=it, y=kd, col sep=comma] {figs/p5_ours.csv};
\addplot[main] table[x=it, y=kd_s, col sep=comma] {figs/p5_ours.csv};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north west)!0.5!(group c2r1.north east)+(0,0.72cm)$) {\pgfplotslegendfromname{legendcurves}};
\end{tikzpicture}


==> figs/fig_overview.tex <==
\begin{tikzpicture}[>={Stealth[length=5pt]}]
\begin{axis}[
  width=6.0cm, height=4.1cm, scale only axis, font=\small,
  ybar stacked, bar width=0.8cm, ymin=0, ymax=192,
  ytick={0,79.11,160}, yticklabels={0,79,160},
  ylabel={GiB per GPU},
  axis line style={line width=0.5pt}, tick style={line width=0.5pt},
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  symbolic x coords={col3,colf,ours_pr,ours_tr}, xtick=data,
  xticklabels={ModelOpt, fused-W, producer, trainer},
  enlarge x limits=0.15, clip=false,
  legend style={at={(0.5,1.04)}, anchor=south, draw=none, inner sep=1pt, column sep=4pt,
    legend columns=3, legend cell align=left},
  legend image post style={scale=0.9},
]
\addplot[fill=blue!35, draw=black!50, line width=0.3pt] table[x=cell, y=S, col sep=comma] {figs/mem_overview.csv};
\addplot[fill=cyan!25, draw=black!50, line width=0.3pt] table[x=cell, y=A, col sep=comma] {figs/mem_overview.csv};
\addplot[fill=orange!45, draw=black!50, line width=0.3pt] table[x=cell, y=T, col sep=comma] {figs/mem_overview.csv};
\addplot[fill=red!40, draw=black!50, line width=0.3pt] table[x=cell, y=K, col sep=comma] {figs/mem_overview.csv};
\addplot[fill=gray!35, draw=black!50, line width=0.3pt] table[x=cell, y=O, col sep=comma] {figs/mem_overview.csv};
\addplot+[stack plots=false, only marks, mark=diamond*, mark size=3pt, black, mark options={fill=white, draw=black, line width=0.7pt}]
  coordinates {(col3,88.0) (colf,78.9) (ours_pr,39.4) (ours_tr,57.1)};
\legend{$S$, $A$, teacher, $\kappa$, other, measured}
\draw[dashed, line width=0.8pt, black!85] (rel axis cs:0,0.4120) -- (rel axis cs:1,0.4120);
\node[anchor=south east, black!85] at (rel axis cs:1,0.4120) {$M$};
\draw[->, line width=1.2pt] ($(axis cs:ours_pr,110)+(0.2cm,0cm)$) -- ($(axis cs:ours_tr,110)-(0.2cm,0cm)$);
\node[anchor=south] at ($(axis cs:ours_pr,110)!0.5!(axis cs:ours_tr,110)$) {$\bm{H}_t^{(q)}$};
\draw[black!60, line width=0.5pt] ($(axis cs:col3,0)+(-0.5cm,-0.88cm)$) -- ($(axis cs:colf,0)+(0.5cm,-0.88cm)$);
\node[anchor=north] at ($(axis cs:col3,0)!0.5!(axis cs:colf,0)+(0cm,-0.92cm)$) {colocated};
\draw[black!60, line width=0.5pt] ($(axis cs:ours_pr,0)+(-0.5cm,-0.88cm)$) -- ($(axis cs:ours_tr,0)+(0.5cm,-0.88cm)$);
\node[anchor=north] at ($(axis cs:ours_pr,0)!0.5!(axis cs:ours_tr,0)+(0cm,-0.92cm)$) {disaggregated};
\end{axis}
\end{tikzpicture}


==> figs/fig_parity.tex <==
\begin{tikzpicture}
\pgfplotsset{
  compat=1.17,
  every axis/.append style={font=\small},
  parity/.style={
    width=2.9cm, height=2.1cm, scale only axis,
    grid=major, grid style={gray!25, line width=0.3pt},
    axis line style={line width=0.4pt}, tick style={line width=0.4pt},
    every axis plot/.append style={line cap=round},
    unbounded coords=jump, xmin=0, xmax=200, xtick={0,100,200},
    xlabel={iteration},
  },
  raw/.style={line width=0.35pt, opacity=0.28, forget plot},
  oursn/.style={blue!65!black, line width=1.15pt},
  colol/.style={orange!85!red, line width=1.15pt, dashed},
  colok/.style={teal!70!black, line width=1.15pt, dash pattern=on 1.2pt off 1.6pt},
  colos/.style={violet!80!black, line width=1.15pt, dash pattern=on 3pt off 1pt on 0.8pt off 1pt},
}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.75cm}]
\nextgroupplot[parity, ylabel={LM loss},
  ymin=2.05, ymax=2.36, ytick={2.1,2.2,2.3}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
  legend to name=legendparity, legend columns=6,
  legend style={draw=none, font=\small, /tikz/every even column/.append style={column sep=1.5pt}}]
\addplot[raw, oursn] table[x=it, y=lm, col sep=comma] {figs/p1_ours4n.csv};
\addplot[raw, colol] table[x=it, y=lm, col sep=comma] {figs/p1_colo4n.csv};
\addplot[raw, colos] table[x=it, y=lm, col sep=comma] {figs/p1_colo4n_sq.csv};
\addplot[oursn] table[x=it, y=lm_s, col sep=comma] {figs/p1_ours4n.csv};
\addlegendentry{disagg.}
\addplot[colol] table[x=it, y=lm_s, col sep=comma] {figs/p1_colo4n.csv};
\addlegendentry{Bal-L+K}
\addplot[colos] table[x=it, y=lm_s, col sep=comma] {figs/p1_colo4n_sq.csv};
\addlegendentry{SQ-L+K}
\addlegendimage{colok}
\addlegendentry{KD-only}
\addlegendimage{area legend, fill=violet!40, draw=none}
\addlegendentry{fused}
\addlegendimage{area legend, pattern=north east lines, pattern color=violet!85!black, draw=none}
\addlegendentry{fused-W}
\nextgroupplot[parity, ylabel={KD loss change},
  ymin=-0.06, ymax=0.26, ytick={0,0.1,0.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}]
\addplot[raw, oursn] table[x=it, y=dkd, col sep=comma] {figs/p1_ours4n.csv};
\addplot[raw, colol] table[x=it, y=dkd, col sep=comma] {figs/p1_colo4n.csv};
\addplot[raw, colos] table[x=it, y=dkd, col sep=comma] {figs/p1_colo4n_sq.csv};
\addplot[raw, colok] table[x=it, y=dkd, col sep=comma] {figs/p1_colo4n_kd.csv};
\addplot[oursn] table[x=it, y=dkd_s, col sep=comma] {figs/p1_ours4n.csv};
\addplot[colol] table[x=it, y=dkd_s, col sep=comma] {figs/p1_colo4n.csv};
\addplot[colos] table[x=it, y=dkd_s, col sep=comma] {figs/p1_colo4n_sq.csv};
\addplot[colok] table[x=it, y=dkd_s, col sep=comma] {figs/p1_colo4n_kd.csv};
\nextgroupplot[width=4.7cm, height=2.1cm, scale only axis,
  ybar, bar shift=0pt, bar width=0.38cm, ymin=0, ymax=75, ytick={0,30,60},
  ylabel={$10^3$ tokens/s}, xlabel={nodes},
  axis line style={line width=0.4pt}, tick style={line width=0.4pt},
  ymajorgrids, grid style={gray!25, line width=0.3pt},
  symbolic x coords={n2f,n2d,n3f,n3d,n4b,n4s,n4k,n4u,n4d}, xtick={n2f,n2d,n3f,n3d,n4b,n4s,n4k,n4u,n4d},
  xticklabels={2,2,3,3,4,4,4,4,4},
  enlarge x limits=0.07, nodes near coords, nodes near coords align={vertical},
  every node near coord/.append style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=0},
  ]
\addplot[pattern=north east lines, pattern color=violet!85!black, draw=none] coordinates {(n2f,28.6)};
\addplot[fill=blue!65!black, draw=none] coordinates {(n2d,14.8)};
\addplot[pattern=north east lines, pattern color=violet!85!black, draw=none] coordinates {(n3f,57.3)};
\addplot[fill=blue!65!black, draw=none] coordinates {(n3d,56.4)};
\addplot[fill=orange!85!red, draw=none] coordinates {(n4b,23.7)};
\addplot[fill=violet!80!black, draw=none] coordinates {(n4s,43.5)};
\addplot[fill=teal!70!black, draw=none] coordinates {(n4k,46.4)};
\addplot[fill=violet!40, draw=none] coordinates {(n4u,41.7)};
\addplot[fill=blue!65!black, draw=none] coordinates {(n4d,59.1)};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north west)!0.5!(group c3r1.north east)+(0,0.5cm)$) {\pgfplotslegendfromname{legendparity}};
\end{tikzpicture}

